Partially symmetric monomial codes

A framework of monomial codes is considered, which includes linear codes generated by the evaluation of certain monomials. Polar and Reed-Muller codes are the two best-known representatives of such codes and can be considered as two extreme cases. Reed-Muller codes have a large automorphism group but their low-complexity maximum likelihood decoding still remains an open problem. On the other hand, polar codes have much less symmetries but admit the efficient near-ML decoding. We study the dependency between the code symmetries and the decoding efficiency. We introduce a new family of codes, partially symmetric monomial codes. These codes have a smaller group of symmetries than the Reed-Muller codes and are in this sense "between" RM and polar codes. A lower bound on their parameters is introduced along with the explicit construction which achieves it. Structural properties of these codes are demonstrated and it is shown that they often have a recursive structure.

==> factgraph0.tex <==
\begin{tikzpicture}[thick,scale=0.55, every node/.style={scale=0.6}]
		\input{fact0raw.tex}
		
		\draw node at (    5,    0) {{\color{black}$c_0$}};
		\draw node at (	5,		-0.75)  {{\color{black}$c_1$}};
		\draw node at (	5,		-1.5)  {{\color{black}$c_2$}};
		\draw node at (	5,		-2.25)  {{\color{black}$c_3$}};
		\draw node at (	5,		-3)  {{\color{black}$c_4$}};
		\draw node at (	5,		-3.75)  {{\color{black}$c_5$}};
		\draw node at (	5,		-4.5)  {{\color{black}$c_6$}};
		\draw node at (	5,		-5.25)  {{\color{black}$c_7$}};
		
		\draw node at (    -0.5,    0) {{\color{black}$u_0$}};
		\draw node at (	-0.5,		-0.75)  {{\color{black}$u_1$}};
		\draw node at (	-0.5,		-1.5)  {{\color{black}$u_2$}};
		\draw node at (	-0.5,		-2.25)  {{\color{black}$u_3$}};
		\draw node at (	-0.5,		-3)  {{\color{black}$u_4$}};
		\draw node at (	-0.5,		-3.75)  {{\color{black}$u_5$}};
		\draw node at (	-0.5,		-4.5)  {{\color{black}$u_6$}};
		\draw node at (	-0.5,		-5.25)  {{\color{black}$u_7$}};
\end{tikzpicture}

==> subgraph.tex <==
\begin{tikzpicture}[thick,scale=0.55, every node/.style={scale=0.6}]
\tikzstyle{lnode}  = [radius=0.5, black, thick, fill=white];
\tikzstyle{rnodeS}  = [radius=0.5, red, thick, fill=white];
\tikzstyle{lineG}  = [-, thick,  red];

\coordinate (0) at (1,1);
\coordinate (1) at (1,3);
\coordinate (2) at (1,5);
\coordinate (3) at (1,7);
\coordinate (4) at (1,3);
\coordinate (20) at (1.5,1);
\coordinate (21) at (1.5,3);
\coordinate (22) at (1.5,5);
\coordinate (23) at (1.5,7);
\coordinate (24) at (1.5,3);

\coordinate (5) at (6,-1);
\coordinate (6) at (6,1);
\coordinate (7) at (6,3);
\coordinate (8) at (6,5);
\coordinate (9) at (6,7);
\coordinate (10) at (6,9);
\coordinate (35) at (5.5,-1);
\coordinate (36) at (5.5,1);
\coordinate (37) at (5.5,3);
\coordinate (38) at (5.5,5);
\coordinate (39) at (5.5,7);
\coordinate (310) at (5.5,9);
\draw (0) [rnodeS] circle;
\draw (0) node {$x_4$};
\draw (1) [rnodeS] circle;
\draw (1) node {$x_3$};
\draw (2) [rnodeS] circle;
\draw (2) node {$x_2$};
\draw (3) [rnodeS] circle;
\draw (3) node {$x_1$};

\draw (5) [rnodeS] circle (0.6cm);
\draw (5) node {$x_3x_4$};
\draw (6) circle (0.6cm);
\draw (6) node {$x_2x_4$};
\draw (7) circle (0.6cm);
\draw (7) node {$x_2x_3$};
\draw (8) circle (0.6cm);
\draw (8) node {$x_1x_4$};
\draw (9) circle (0.6cm);
\draw (9) node {$x_1x_3$};
\draw (10) [rnodeS] circle (0.6cm);
\draw (10) node {$x_1x_2$};

\draw  [lineG] (20) -- (35);
\draw (20) -- (36);
\draw (20) -- (38);
\draw  [lineG] (21) -- (35);
\draw (21) -- (37);
\draw (21) -- (39);
\draw (22) -- (36);
\draw (22) -- (37);
\draw  [lineG] (22) -- (310);
\draw (23) -- (38);
\draw (23) -- (39);
\draw  [lineG] (23) -- (310);

\end{tikzpicture}
